MSA-CNN: A Lightweight Multi-Scale CNN with Attention for Sleep Stage Classification

Recent advancements in machine learning-based signal analysis, coupled with open data initiatives, have fuelled efforts in automatic sleep stage classification. Despite the proliferation of classification models, few have prioritised reducing model complexity, which is a crucial factor for practical applications. In this work, we introduce Multi-Scale and Attention Convolutional Neural Network (MSA-CNN), a lightweight architecture featuring as few as ~10,000 parameters. MSA-CNN leverages a novel multi-scale module employing complementary pooling to eliminate redundant filter parameters and dense convolutions. Model complexity is further reduced by separating temporal and spatial feature extraction and using cost-effective global spatial convolutions. This separation of tasks not only reduces model complexity but also mirrors the approach used by human experts in sleep stage scoring. We evaluated both small and large configurations of MSA-CNN against nine state-of-the-art baseline models across three public datasets, treating univariate and multivariate models separately. Our evaluation, based on repeated cross-validation and re-evaluation of all baseline models, demonstrated that the large MSA-CNN outperformed all baseline models on all three datasets in terms of accuracy and Cohen's kappa, despite its significantly reduced parameter count. Lastly, we explored various model variants and conducted an in-depth analysis of the key modules and techniques, providing deeper insights into the underlying mechanisms. The code for our models, baselines, and evaluation procedures is available at https://github.com/sgoerttler/MSA-CNN.

==> graphics/networks_CP.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \sffamily

    \def\offsetinput{-1.75}
    \def\shiftds{2.75 + 0.1}
    \def\shiftconvone{5.5 + 0.2}
    \def\shiftconvonds{8.1 + 0.3}
    \def\shiftconcat{10.3 + 0.1}
    \def\shiftscale{13.5 + 0.4}

    \def\depthlength{0.19}
    
    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}


    \draw[rounded corners=10pt, dashed, thick, fill=yellow!5] (-1.75,1.5*\offsetinput -4.5) rectangle (12.85,1.5*\offsetinput + 3.6);


    \node[anchor=center] at (-1.75/2+12.85/2,1.5*\offsetinput + 3.6 + 0.4) {Multi-Scale Module};


    %\node[] (EEG_1) at (0,\offsetexample + 1) {" "};

    \node[draw,thick,label=below:\footnotesize scaled sleep epoch,inner sep=0pt,anchor=center] (EEG_0) at (-3.75,1.5*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_no_filter_0.pdf}};

    
    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_1) at (0,0)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_0_bef_ds.pdf}};
    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_2) at (0,\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_1_bef_ds.pdf}};
    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_3) at (0,2*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_2_bef_ds.pdf}};
    \node[draw,thick,label={[align=center]below:\\ \footnotesize input copies\\[-0.1cm]  \footnotesize(receptive field shaded)},inner sep=0pt,anchor=center] (EEG_4) at (0,3*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_3_bef_ds.pdf}};


    \draw[-stealth] ([xshift=0pt,yshift=0pt]EEG_0.east) -- ([xshift=-1pt]EEG_1.west);
    \draw[-stealth] ([xshift=0pt,yshift=0pt]EEG_0.east) -- ([xshift=-1pt]EEG_2.west);
    \draw[-stealth] ([xshift=0pt,yshift=-0pt]EEG_0.east) -- ([xshift=-1pt]EEG_3.west);
    \draw[-stealth] ([xshift=0pt,yshift=-0pt]EEG_0.east) -- ([xshift=-1pt]EEG_4.west);

    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_1b) at (\shiftds,0)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_0.pdf}};
    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_2b) at (\shiftds,\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_1.pdf}};
    \node[draw,thick,label=below:\footnotesize ,inner sep=0pt,anchor=center] (EEG_3b) at (\shiftds,2*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_2.pdf}};
    \node[draw,thick,label={[align=center]below:\\ \footnotesize downsampled EEG\\[-0.1cm]  \footnotesize (filter shaded)},inner sep=0pt,anchor=center] (EEG_4b) at (\shiftds,3*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG_3.pdf}};


    
    \draw[-stealth] (EEG_1.east) -- (EEG_1b.west) node[text width=1.7cm,align=center, font={\footnotesize}, midway,rotate=90] {pool.1\phantom{0000000}};
    \draw[-stealth] (EEG_2.east) -- (EEG_2b.west) node[text width=1.2cm,align=center, font={\footnotesize}, midway,below] {pool.\,2};
    \draw[-stealth] (EEG_3.east) -- (EEG_3b.west) node[text width=1.4cm,align=center, font={\footnotesize}, midway,below] {pooling 4};
    \draw[-stealth] (EEG_4.east) -- (EEG_4b.west) node[text width=1.4cm,align=center, font={\footnotesize}, midway,below] {pooling 8};
    
    %\node[label=below:\footnotesize ,inner sep=0pt] (EEG_3) at (10,\offsetinput)
    %{\includegraphics[width=1.8cm, height=1.2cm, angle=0]{figures/ISRUC_EEG_2.pdf}};


    %\pic[shift={(\shiftconvone,0)}] at (0, 0 * \offsetinput) {Box={name=conv1_1,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor,depth=2 * \depthfactor}};

    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/2,0)}] at (0, 0 * \offsetinput) {Box={name=conv1_1,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/4,0)},anchor=center] at (0, 1 * \offsetinput) {Box={name=conv1_2,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/2,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/8,0)}] at (0, 2 * \offsetinput) {Box={name=conv1_3,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/4,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvone-2.4*\cmfactor/5/16,0)}] at (0, 3 * \offsetinput) {Box={name=conv1_4,xlabel={"\phantom{0}\\[-0.06cm]convolved \\[-0.1cm]signals",""},text width=2cm,align=center,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};


    
    \draw[-stealth] (EEG_1b.east) -- ([xshift=-3.5pt]conv1_1-west) node[text width=1.6cm,align=center, font={\footnotesize}, pos=0.4,rotate=90] {conv.\phantom{00000.}};
    \draw[-stealth] (EEG_2b.east) -- ([xshift=-3.5pt]conv1_2-west) node[text width=1.2cm,align=center, font={\footnotesize}, midway,below] {conv.};
    \draw[-stealth] (EEG_3b.east) -- ([xshift=-3.5pt]conv1_3-west) node[text width=1.2cm,align=center, font={\footnotesize}, midway,below] {convolution};
    \draw[-stealth] (EEG_4b.east) -- ([xshift=-3.5pt]conv1_4-west) node[text width=1.2cm,align=center, font={\footnotesize}, midway,below] {convolution};
    

    \pic[shift={(\shiftconvonds,0)}] at (0, 0 * \offsetinput) {Box={name=convds1_1,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 1 * \offsetinput) {Box={name=convds1_2,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 2 * \offsetinput) {Box={name=convds1_3,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(\shiftconvonds,0)}] at (0, 3 * \offsetinput) {Box={name=convds1_4,xlabel={"\phantom{0}\\[-0.06cm]downsampled \\[-0.1cm]convolution",""},text width=2cm,align=center,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};


    
    \draw[-stealth] (conv1_1-east) -- ([xshift=-3.5pt]convds1_1-west) node[text width=1.2cm,align=center, font={\footnotesize}, pos=0.534,below] {compl.\\pooling 8};
    \draw[-stealth] (conv1_2-east) -- ([xshift=-3.5pt]convds1_2-west) node[text width=1.8cm,align=center, font={\footnotesize}, pos=0.534,below] {compl.\\pooling 4};
    \draw[-stealth] (conv1_3-east) -- ([xshift=-3.5pt]convds1_3-west) node[text width=1.8cm,align=center, font={\footnotesize}, midway,below] {complementary\\pooling 2};
    \draw[-stealth] (conv1_4-east) -- ([xshift=-3.5pt]convds1_4-west) node[text width=1.8cm,align=center, font={\footnotesize}, midway,below] {complementary\\pooling 1};
    %\draw[-] (conv1_4-east) -- (8, -5.25) node[text width=1.8cm,align=center, font={\footnotesize}, midway,below] {};
    

    \pic[shift={(-1.5*\depthlength,-1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box={name=conv1_concat,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(-0.5*\depthlength,-0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv2_concat,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(0.5*\depthlength,0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv3_concat,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    \pic[shift={(1.5*\depthlength,1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv4_concat,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};

    

    \draw[-stealth] (convds1_1-east) -- ([xshift=-12pt,yshift=6pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\footnotesize}, midway,above,rotate=293] {}; % concatenate
    \draw[-stealth] (convds1_2-east) -- ([xshift=-12pt,yshift=2pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\footnotesize}, midway,above,rotate=295] {};
    \draw[-stealth] (convds1_3-east) -- ([xshift=-12pt,yshift=-2pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\footnotesize}, midway,above,rotate=290] {};
    \draw[-stealth] (convds1_4-east) -- ([xshift=-12pt,yshift=-6pt]$(conv2_concat-west)!.5!(conv3_concat-west)$) node[text width=1.2cm,align=center, font={\footnotesize}, midway,above,rotate=295] {};
    %\draw[-stealth] (8, -5.25) -- ([xshift=-3pt]conv1_concat-west) node[text width=1.2cm,align=center, font={\footnotesize}, midway,below,rotate=63.5] {concatenate};
    
    \pic[shift={(0.29-1.5*\depthlength,0.80-1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside={name=conv2_filter,fill=brown,height=0.08*\cmfactor,width=0.08*\cmfactor,depth=7.75 * \depthfactor}};

    %\draw[-stealth] ($(conv2_concat-east)!.5!(conv3_concat-east)$) -- ([xshift=35pt]$(conv2_concat-east)!.5!(conv3_concat-east)$);

    
    \node[anchor=center,text width=3cm,align=center] at ([yshift=-35pt]$(conv2_concat-west)!.5!(conv3_concat-east)$) {\footnotesize merged features};

    
    \pic[shift={(0,0)}] at (\shiftscale, 1.5 * \offsetinput) {Box={name=conv2,fill=brown,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=4 * \depthfactor}};
    
    \draw[-stealth] ($(conv2_concat-east)!.5!(conv3_concat-east)$) -- ([xshift=-5.5pt]conv2-west)  node[text width=1.8cm,align=center, font={\footnotesize}, pos=0.4,below] {scale-\\integration\\convolution};
    
    \node[anchor=center,text width=3cm,align=center] at ([yshift=-30pt]$(conv2-west)!.5!(conv2-east)$) {\footnotesize module output};

    \draw[-stealth] (conv2-east) -- ([xshift=35pt]conv2-east);
    \color{black}
\end{tikzpicture}

==> graphics/networks_attention.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \clip (-0.5,-2.8) rectangle (16.67,3.3); % Set the clipping region
    \sffamily
    \tikzset{
        every node/.style={font=\normalsize}, % For nodes
        every label/.style={font=\normalsize} % For labels
    }

    \def\offsetinput{0}
    \def\offsetvalue{0.85}

    \def\shiftstart{0}
    \pgfmathsetmacro{\shiftembed}{\shiftstart + 2.7 + 0.2}
    \pgfmathsetmacro{\shiftPE}{\shiftembed + 1.3 - 0.0}
    \pgfmathsetmacro{\shiftvalue}{\shiftPE + 2.65 - 0.25}
    \pgfmathsetmacro{\shiftmultihead}{\shiftvalue + 1.9 - 0.15}
    \pgfmathsetmacro{\shiftadd}{\shiftmultihead + 1.6 - 0.2}
    \pgfmathsetmacro{\shiftfeedforward}{\shiftadd + 2.5 - 0.225}
    \pgfmathsetmacro{\shiftaddtwo}{\shiftfeedforward + 1.6 - 0.2}

    \def\spacearrowhead{0.025}

    

    \def\depthlength{0.19}
    
    \def\depthfactor{1.3 * 1.5}
    \def\cmfactor{4.6 * 1.5}
    \def\circlesizeembed{0.25}
    \def\circlesizeplus{0.18}


    % attention box
    \draw[rounded corners=10pt, dashed, thick, fill=MidnightBlue!5] (\shiftembed - 1.8,1.5*\offsetinput - 2.75) rectangle (\shiftaddtwo + 1.4,1.5*\offsetinput + 2.65);
    % repeat box
    \draw[rounded corners=6pt, dashed, thick, fill=Gray!10] (\shiftPE+0.8 - 0.15,1.5*\offsetinput -2.2) rectangle (\shiftaddtwo + 1,1.5*\offsetinput + 1.7);
    

    \node[anchor=center,align=center] at (\shiftembed/2 - 1.8/2+\shiftaddtwo/2 + 1.4/2,1.5*\offsetinput + 2.65 + 0.4) {\large Temporal Context Module};
    
    \node[anchor=center,align=center] at (\shiftvalue - 1,1.5*\offsetinput + 1.7 + 0.4 - 0.05) {\large N$_\text{lay}\times$};


    % input
    \pic[shift={(0,0)}] at (\shiftstart, 1.5 * \offsetinput) {Box={name=conv3,fill=Plum,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=6 * \depthfactor}};
    
    \node[anchor=center,text width=1.6cm,align=center] at (\shiftstart + 0.06 - 0.06, 1.5*\offsetinput - 0.75 - 0.15 - 0.12 - 0.03) {\normalsize feature map};
    
    % embed
    \pic[shift={(\shiftembed,0)}] at (\shiftstart, 1.5 * \offsetinput) {Box={name=embedding,fill=Plum,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=3 * \depthfactor}};
    \draw[-stealth] (conv3-east) -- ([xshift=-3.5pt]embedding-west) node[text width=1.9cm,align=center, font={\normalsize}, pos=0.715,below, yshift=-3pt] {\normalsize \phantom{s}linear\phantom{W} embedding};


    % draw PE
    \draw[thick, shift={(\shiftPE, 1.2)}] (0,0) circle(\circlesizeembed);
    \draw[thick, shift={(\shiftPE, 1.2)},fill=MidnightBlue!0] (0,0) circle(\circlesizeembed);
    %MidnightBlue!1.5
    \draw[thick,domain=-2:360+2,samples=100, shift={(\shiftPE, 1.2)}] plot({(\x - 180) / 180 * \circlesizeembed}, {sin(\x) * \circlesizeembed / 0.2 * 0.08});
    % draw from embed
    \draw[-stealth] (embedding-east) -- (\shiftPE - \circlesizeplus - \spacearrowhead, 1.5*\offsetinput) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};
    % draw circle
    \draw[thick, shift={(\shiftPE, 1.5*\offsetinput)},fill=MidnightBlue!0] (0,0) circle(\circlesizeplus);
    \draw[thick, shift={(\shiftPE, 1.5*\offsetinput)}] (0,0) circle(\circlesizeplus) node[text width=0.5cm,align=center, anchor=center,font={\normalsize}](circleplus) {+};
    % draw from PE
    \draw[-stealth] (\shiftPE, 1.2 - \circlesizeembed) -- (\shiftPE, 1.5*\offsetinput + \circlesizeplus + \spacearrowhead) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};


    \def\distanceheads{0.8}
    
    % value
    \pic[shift={(\distanceheads * \depthlength,\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + \offsetvalue) {Box={name=value1,fill=Blue,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};    
    \pic[shift={(-\distanceheads * \depthlength,-\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + \offsetvalue) {Box={name=value2,fill=Blue,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};
    % key
    \pic[shift={(\distanceheads * \depthlength,\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + 0*\offsetvalue) {Box={name=key1,fill=ForestGreen,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};    
    \pic[shift={(-\distanceheads * \depthlength,-\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + 0*\offsetvalue) {Box={name=key2,fill=ForestGreen,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};
    % query
    \pic[shift={(\distanceheads * \depthlength,\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + -1*\offsetvalue) {Box={name=query1,fill=Red,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};    
    \pic[shift={(-\distanceheads * \depthlength,-\distanceheads * \depthlength)}] at (\shiftvalue, 1.5 * \offsetinput + -1*\offsetvalue) {Box={name=query2,fill=Red,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=1.5 * \depthfactor}};
    
    \node[anchor=center,text width=2.4cm,align=left] at (\shiftvalue + 0.38, 1.5 * \offsetinput + 1*\offsetvalue + 0.24) {\small query};
    \node[anchor=center,text width=2.4cm,align=left] at (\shiftvalue + 0.38, 1.5 * \offsetinput + 0*\offsetvalue + 0.24) {\small key};
    \node[anchor=center,text width=2.4cm,align=left] at (\shiftvalue + 0.38, 1.5 * \offsetinput + -1*\offsetvalue + 0.24) {\small value\phantom{q}};

    % draw arrow
    %\draw[-stealth] (\shiftPE, 0.75*\offsetinput - \circlesizeembed) -- (\shiftPE, 1.5*\offsetinput + \circlesizeplus + 0.025) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {hii};


    % draw circle
    \draw[thick, shift={(\shiftadd, 1.5*\offsetinput)}] (0,0) circle(\circlesizeplus);
    \draw[thick, shift={(\shiftadd, 1.5*\offsetinput)},fill=Gray!0] (0,0) circle(\circlesizeplus) node[text width=0.5cm,align=center, anchor=center,font={\normalsize}](circleplus) {+};
    %Gray!4

    % draw cross-connection
    \draw[-stealth, rounded corners=2pt] (\shiftPE + 1.3 - 0.225, 1.5*\offsetinput) -- (\shiftPE + 1.3 - 0.225, -1.6) -- (\shiftadd, -1.6) -- (\shiftadd, 1.5*\offsetinput - \circlesizeplus - \spacearrowhead) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw to value
    \draw[-stealth, rounded corners=1pt] (\shiftvalue -0.93, 1.5*\offsetinput) -- (\shiftvalue -0.93, 1.5*\offsetinput + \offsetvalue) -- ([xshift=-3pt]$(value1-west)!.5!(value2-west)$) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw to key
    \draw[-stealth] (\shiftPE + \circlesizeplus, 1.5*\offsetinput) -- ([xshift=-3pt]$(key1-west)!.5!(key2-west)$) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw to query
    \draw[-stealth, rounded corners=1pt] (\shiftvalue -0.93, 1.5*\offsetinput) -- (\shiftvalue -0.93, 1.5*\offsetinput - \offsetvalue) -- ([xshift=-3pt]$(query1-west)!.5!(query2-west)$) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    

    % multi-headed self-attention module box
    \def\boxstartx{\shiftmultihead-0.85}
    \def\boxstarty{1.5*\offsetinput -1.1}
    \def\boxendx{\shiftmultihead+0.85}
    \def\boxendy{1.5*\offsetinput + 1.1}

    \draw[rounded corners=3pt, thick, fill=NavyBlue!30] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftmultihead,1.5*\offsetinput+0.40) {\small \phantom{q}Multi-\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftmultihead,1.5*\offsetinput-0.0) {\small \phantom{q}Head\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftmultihead,1.5*\offsetinput-0.40) {\small \phantom{q}Attention\phantom{q}};

    
    % draw from value
    \draw[-stealth] ($(value1-east)!.5!(value2-east)$) -- ([xshift=-1.5pt]\boxstartx, 1.5*\offsetinput+\offsetvalue) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw from key
    \draw[-stealth] ($(key1-east)!.5!(key2-east)$) -- ([xshift=-1.5pt]\boxstartx, 1.5*\offsetinput) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw from query
    \draw[-stealth] ($(query1-east)!.5!(query2-east)$) -- ([xshift=-1.5pt]\boxstartx, 1.5*\offsetinput-\offsetvalue) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw from multi-head
    \draw[-stealth] (\boxendx, 1.5*\offsetinput) -- (\shiftadd - \circlesizeplus - \spacearrowhead, 1.5*\offsetinput) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};




    % feed forward box
    \def\boxstartx{\shiftfeedforward-0.85}
    \def\boxstarty{1.5*\offsetinput -1.1}
    \def\boxendx{\shiftfeedforward+0.85}
    \def\boxendy{1.5*\offsetinput + 1.1}

    \draw[rounded corners=3pt, thick, fill=YellowOrange!30] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftfeedforward,1.5*\offsetinput+0.22) {\small \phantom{q}Feed\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftfeedforward,1.5*\offsetinput-0.22) {\small \phantom{q}Forward\phantom{q}};
    
    % draw to feed forward
    \draw[-stealth] (\shiftadd + \circlesizeplus, 1.5*\offsetinput) -- (\boxstartx - \spacearrowhead, 1.5*\offsetinput) node[text width=1.4cm,align=center, font={\scriptsize}, pos=0.3,below,yshift=-3pt] {\small norm};

    % draw add two
    %\draw[thick, shift={(\shiftaddtwo, 1.5*\offsetinput)},fill=gray!4] (0,0) circle(\circlesizeplus);
    \draw[thick] (\shiftaddtwo, 1.5*\offsetinput) circle(\circlesizeplus);
    \draw[thick,fill=gray!0] (\shiftaddtwo, 1.5*\offsetinput) circle(\circlesizeplus) node[text width=0.5cm,align=center, anchor=center,font={\normalsize}] {+};
    
    
    % draw from feed forward
    \draw[-stealth] (\boxendx, 1.5*\offsetinput) -- (\shiftaddtwo - \circlesizeplus - \spacearrowhead, 1.5*\offsetinput) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    % draw cross-connection
    \draw[-stealth, rounded corners=2pt] (\boxstartx - 0.6 + 0.15, 1.5*\offsetinput) -- (\boxstartx - 0.6 + 0.15, -1.6) -- (\shiftaddtwo, -1.6) -- (\shiftaddtwo, 1.5*\offsetinput - \circlesizeplus - \spacearrowhead) node[text width=1.4cm,align=center, font={\scriptsize}, midway,below] {};

    

    


    % output
    \pic[shift={(2.4 - 0.15,0)}] at (\shiftaddtwo, 1.5 * \offsetinput) {Box={name=output,fill=NavyBlue,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=3 * \depthfactor}};
    \node[anchor=center,text width=1.5cm,align=center] at (\shiftaddtwo + 2.4 + 0.1 - 0.15, 1.5*\offsetinput - 0.55 - 0.25 - 0.03) {\normalsize module output};
    
    \draw[-stealth] (\shiftaddtwo + \circlesizeplus, 1.5*\offsetinput) -- ([xshift=-2.5pt]output-west) node[text width=1.4cm,align=center, font={\scriptsize}, pos=0.18,below,yshift=-3pt] {\small norm};

    \draw[-stealth] (output-east) -- ([xshift=+17pt]output-east);
    
    %\node[anchor=center,text width=1.8cm,align=center] at (\shiftaddtwo + \circlesizeplus + 2.8, 1.5*\offsetinput) {\normalsize module output};
    \color{black}
\end{tikzpicture}

==> graphics/networks_general.tikz <==
%\fontfamily{\sfdefault}\selectfont
\begin{tikzpicture}
    \sffamily



    \def\shiftstart{0}
    \pgfmathsetmacro{\shiftmultiscale}{\shiftstart + 3.8}
    %\pgfmathsetmacro{\shiftconcat}{\shiftmultiscale + 2.55}
    %\pgfmathsetmacro{\shiftscale}{\shiftconcat + 2.3}
    \pgfmathsetmacro{\shiftconcat}{\shiftmultiscale + 2.55}
    \pgfmathsetmacro{\shiftscale}{\shiftconcat - 0.2}
    %\pgfmathsetmacro{\shiftspatial}{\shiftconcat + 1.8}
    \pgfmathsetmacro{\shiftspatial}{\shiftscale + 2.2}
    \pgfmathsetmacro{\shiftattentionmod}{\shiftspatial + 2.4}
    \pgfmathsetmacro{\shiftattention}{\shiftattentionmod + 2}
    \pgfmathsetmacro{\shiftavg}{\shiftattention + 1.85}
    \pgfmathsetmacro{\shiftfully}{\shiftavg + 1.4}

    \def\offsetinput{-1.75}
    %\def\shiftconcat{5.8}

    \def\spacearrowhead{0.025}

    \def\depthlength{0.19}
    
    \def\offsetexample{4.1}
    \def\depthfactor{1.3}
    \def\cmfactor{4.6}
    \def\arrowlength{1.25}
    \def\factorshift{0.2}
    \def\triangleright{2.1}
    \def\triangleup{1.55}
    \def\centershift{2.5}
    \def\trianglestart{4.125}
    \def\textfactor{1.42}

    %\node[] (EEG_1) at (0,\offsetexample + 1) {" "};

    \node[label=below:\scriptsize input sleep epoch,inner sep=0pt,anchor=center] (EEG_1) at (\shiftstart,1.5*\offsetinput)
    {\includegraphics[height=1.2cm, angle=0]{figures/ISRUC_EEG.pdf}};


    % multi-scale module box
    \def\boxstartx{\shiftmultiscale - 1.25}
    \def\boxstarty{1.5*\offsetinput -0.8}
    \def\boxendx{\shiftmultiscale + 1.25}
    \def\boxendy{1.5*\offsetinput + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=yellow!5] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftmultiscale,1.5*\offsetinput+0.20) {\footnotesize \phantom{q}Multi-Scale\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftmultiscale,1.5*\offsetinput-0.20) {\footnotesize \phantom{q}Module\phantom{q}};
    

    \draw[-stealth] (EEG_1.east) -- (\boxstartx-0.075,1.5*\offsetinput) node[text width=2.0cm,align=center, font={\scriptsize}, pos=0.5,below,rotate=0] {channel\\scaling};

   
    %\pic[shift={(-1.5*\depthlength,-1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box={name=conv1_concat,fill=newblue,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    %\pic[shift={(-0.5*\depthlength,-0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv2_concat,fill=newgreen,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    %\pic[shift={(0.5*\depthlength,0.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv3_concat,fill=yellow,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};
    %\pic[shift={(1.5*\depthlength,1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv4_concat,fill=gray,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=2 * \depthfactor}};


    %\draw[-stealth] (\boxendx,1.5*\offsetinput) -- ([xshift=-10.5pt]$(conv2_concat-west)!.5!(conv3_concat-west)$);


    %\pic[shift={(0.29-1.5*\depthlength,0.80-1.5*\depthlength)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside={name=conv2_filter,fill=brown,height=0.08*\cmfactor,width=0.08*\cmfactor,depth=7.75 * \depthfactor}};

    \pic[shift={(0,0)}] at (\shiftscale, 1.5 * \offsetinput) {Box={name=conv2,fill=brown,height=1.2*\cmfactor,width=2.4*\cmfactor/8,depth=4 * \depthfactor}};
    \pic[shift={(0,0)}] at (\shiftscale, 1.5 * \offsetinput) {Box_inside={name=conv3,fill=Plum,height=1.2*\cmfactor,width=0.08*\cmfactor,depth=4 * \depthfactor}};
    %\pic[shift={(5,0)}] at (\shiftconcat, 1.5 * \offsetinput) {Box_inside_stacked={name=conv3,fill=pansypurple,height=1.2*\cmfactor,width=0.58*\cmfactor,depth=4 * \depthfactor}};
    
    
    %\draw[-stealth] ($(conv2_concat-east)!.5!(conv3_concat-east)$) -- ([xshift=-5.5pt]conv2-west) node[text width=1.8cm,align=center, font={\scriptsize}, pos=0.55,below] {scale\\integration\\convolution};
    \draw[-stealth] (\boxendx,1.5*\offsetinput) -- ([xshift=-5.5pt]conv2-west);
    
    \pic[shift={(0,0)}] at (\shiftspatial, 1.5 * \offsetinput) {Box={name=conv3,fill=Plum,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=6 * \depthfactor}};
    
    \draw[-stealth] (conv2-east) -- ([xshift=-3.5pt]conv3-west) node[text width=2.0cm,align=center, font={\scriptsize}, pos=0.5,below,rotate=0] {spatial\\convolution};




    % attention module box
    \def\boxstartx{\shiftattentionmod- 1.25}
    \def\boxstarty{1.5*\offsetinput -0.8}
    \def\boxendx{\shiftattentionmod + 1.25}
    \def\boxendy{1.5*\offsetinput + 0.8}
    
    \draw[rounded corners=3pt, thick, fill=MidnightBlue!5] (\boxstartx,\boxstarty) rectangle (\boxendx,\boxendy);
    %\node[anchor=center,text width=3.2cm,align=center] at (\shiftattentionmod,1.5*\offsetinput+0.22) {\footnotesize Temporal Con-};
    %\node[anchor=center,text width=3.2cm,align=center] at (\shiftattentionmod,1.5*\offsetinput-0.22) {\footnotesize text Module};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftattentionmod,1.5*\offsetinput+0.37) {\footnotesize \phantom{q}Temporal\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftattentionmod,1.5*\offsetinput+0.) {\footnotesize \phantom{q}Context\phantom{q}};
    \node[anchor=center,text width=3.2cm,align=center] at (\shiftattentionmod,1.5*\offsetinput-0.37) {\footnotesize \phantom{q}Module\phantom{q}};

    \draw[-stealth] (conv3-east) -- (\boxstartx - \spacearrowhead, 1.5 * \offsetinput) node[text width=0.7cm,align=center, font={\scriptsize}, pos=0.4,below,rotate=0] {};

    \pic[shift={(0,0)}] at (\shiftattention, 1.5 * \offsetinput) {Box={name=aftatt,fill=NavyBlue,height=0.1*\cmfactor,width=2.4*\cmfactor/8,depth=3 * \depthfactor}};

    
    \draw[-stealth] (\boxendx, 1.5 * \offsetinput) -- ([xshift=-2.5pt]aftatt-west) node[text width=0.7cm,align=center, font={\scriptsize}, pos=0.5,below,rotate=0] {};
    
    \pic[shift={(0,0)}] at (\shiftavg, 1.5 * \offsetinput) {Box={name=average,fill=NavyBlue,opacity=0.65,height=0.1*\cmfactor,width=0.1*\cmfactor,depth=3 * \depthfactor}};

    \draw[-stealth] (aftatt-east) -- ([xshift=-2.5pt]average-west) node[text width=1.4cm,align=center, font={\scriptsize}, pos=0.475,below,rotate=0] {average over time};
    %\draw[-stealth] (conv3-east) -- ([xshift=-2.5pt]average-west) node[text width=2.2cm,align=center, font={\scriptsize}, midway,below,rotate=0] {\phantom{0000}avg.\phantom{000000}\\\phantom{0000}time\phantom{000000}};
    
    \pic[shift={(0,0)}] at (\shiftfully, 1.5 * \offsetinput) {Box={name=output,fill=JungleGreen,opacity=0.7,height=0.1*\cmfactor,width=0.1*\cmfactor,depth=1.25 * \depthfactor}};
    
    \draw[-stealth] (average-east) -- ([xshift=-2pt]output-west) node[text width=2.2cm,align=center, font={\scriptsize}, midway,below,rotate=0] {fully\\connected};
    



    
\end{tikzpicture}
